Safety-Oriented Trajectory Ranking from BEV Perception Outputs

Bird's-Eye-View (BEV) representations are increasingly used as compact inputs for autonomous driving perception and planning. However, lightweight and interpretable methods for evaluating candidate ego trajectories directly on BEV outputs remain useful for vehicular safety workflows, rapid prototyping, and human-in-the-loop validation. This paper presents a modular trajectory ranking pipeline that consumes BEVFusion object detections and map segmentations derived from nuScenes sensor data and ranks manually specified candidate trajectories according to safety-first criteria. The ranking prioritizes avoiding collisions and walkway violations, then smaller end distance to the target, and finally path efficiency. To study whether these rule-based rankings resemble human judgment, we created seven BEV traffic scenarios and compared the script output with preferences from a survey of 21 participants. Across 146 pairwise votes, 124 matched the trajectory ranked first by the evaluator, corresponding to an overall agreement of 84.9 %. The results indicate that simple BEV-centric safety heuristics can approximate human preferences in constrained trajectory choice tasks while remaining transparent enough for analysis, dataset curation, and autonomous driving studies.

==> figs/teaser.tex <==
\definecolor{lightblue}{RGB}{225,240,248}
\definecolor{lightgreen}{RGB}{225,240,225}
\definecolor{softgray}{RGB}{245,245,245}
\definecolor{lightyellow}{RGB}{252,248,224}

\begin{tikzpicture}[
    font=\sffamily,
    imagecard/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        line width=0.8pt,
        fill=white,
        align=center,
        inner sep=4pt
    },
    card/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        line width=0.8pt,
        fill=white,
        align=center,
        inner sep=5pt,
        font=\sffamily\scriptsize
    },
    groupcard/.style={
        rectangle,
        rounded corners=5pt,
        draw=black,
        line width=0.8pt,
        fill=lightblue,
        inner sep=5pt
    },
    arrow/.style={
        -{Latex[length=2.4mm,width=1.8mm]},
        line width=0.8pt,
        shorten >=2pt,
        shorten <=2pt,
        line cap=round,
        line join=round
    }
]

% -------------------------------------------------
% Top row: BEVFusion outputs
% -------------------------------------------------
\node[imagecard] (det) {
    \includegraphics[width=0.34\columnwidth]{figs/teaser/object_detections.jpg}\\[-1pt]
    {\bfseries\scriptsize Object Detections}
};

\node[imagecard, right=0.35cm of det] (seg) {
    \includegraphics[width=0.34\columnwidth]{figs/teaser/map_segmentation.jpg}\\[-1pt]
    {\bfseries\scriptsize Map Segmentation}
};

\begin{scope}[on background layer]
\node[
    groupcard,
    fit=(det)(seg)
] (bevoutputs) {};
\end{scope}

\node[
    font=\sffamily\scriptsize,
    above=0.06cm of bevoutputs
] {\textbf{BEVFusion Outputs}};

% -------------------------------------------------
% Bottom row: unified BEV, scoring, ranking
% -------------------------------------------------
\node[
    imagecard,
    below=0.55cm of bevoutputs.south west,
    anchor=north west
] (combined) {
    \includegraphics[width=0.47\columnwidth]{figs/teaser/unified_bev.jpg}\\[-1pt]
    {\bfseries\scriptsize Unified BEV}
};

\node[
    card,
    fill=lightgreen,
    right=0.60cm of combined,
    yshift=0.95cm,
    minimum width=0.28\columnwidth
] (score) {
    \textbf{Trajectory Scoring}\\[-1pt]
    \tiny cumulative per-step ego penalties\\[2pt]
    $S_{\mathrm{traj}}=\sum_t S_{\mathrm{ego}}^{(t)}$\\[2pt]
    \tiny collision penalty\\
    \tiny walkway penalty
};

\node[
    card,
    fill=lightyellow,
    below=0.50cm of score,
    minimum width=0.28\columnwidth
] (rank) {
    \textbf{Lexicographic Ranking}\\[3pt]
    \tiny
    \begin{tabular}{@{}r@{\hspace{0.35em}}l@{}}
    1. & highest trajectory score\\
    2. & smallest end distance to target\\
    3. & shortest path length
    \end{tabular}
};

% -------------------------------------------------
% Arrows with clean corners
% -------------------------------------------------

% BEVFusion outputs -> Unified BEV
\draw[arrow]
    ([xshift=-0.15cm]bevoutputs.south)
    -- ++(0,-0.16)
    -| 
    ([xshift=-0.18cm]combined.north);

% Unified BEV -> Trajectory Scoring
\draw[arrow]
    ([yshift=0.42cm]combined.east)
    -- ++(0.18,0)
    |- 
    ([yshift=0.18cm]score.west);

% Trajectory Scoring -> Lexicographic Ranking
\draw[arrow]
    (score.south)
    --
    (rank.north);

\end{tikzpicture}

